Edge Server Monitoring for Job Assignment

In this paper, we study a goal-oriented communication problem for edge server monitoring, where compute jobs arrive intermittently at dispatchers and must be immediately assigned to distributed edge servers. Due to competing workloads and the dynamic nature of the edge environment, server availability fluctuates over time. To maintain accurate estimates of server availability states, each dispatcher updates its belief using two mechanisms: (i) active queries over shared communication channels and (ii) feedback from past job executions. We formulate a query scheduling problem that maximizes the job success rate under limited communication resources for queries. This problem is modeled as a Restless Multi-Armed Bandit (RMAB) with multiple actions and addressed using a Net-Gain Maximization (NGM) scheduling algorithm, which selects servers to query based on their expected improvement in execution performance. Simulation results show that the proposed NGM Policy significantly outperforms baseline strategies, achieving up to a 30% gain over the Round-Robin Policy and up to a 107% gain over the Never-Query Policy.

==> system_model_figure.tex <==
\begin{tikzpicture}[
    >=Stealth, 
    auto, 
    node distance=1.2cm and 1.5cm, 
    scale=0.75, 
    transform shape,
    rect/.style={
        draw, 
        rectangle,  
        minimum width=2.4cm, 
        minimum height=0.75cm,
        align=center},
    rectChannel/.style={
        draw, 
        rectangle, 
        minimum width=2.2cm, 
        minimum height=0.75cm,
        align=center},
    rectServer/.style={
        draw, 
        rectangle, 
        minimum width=3cm, 
        minimum height=0.75cm,
        align=center}
]

% Dispatchers
\node[rect] (D1) {\textbf{Dispatcher 1}};
\node[rect, below=0.5cm of D1] (D2) {\textbf{Dispatcher 2}};
\node[draw=none, below=0.25cm of D2] (dots1) {\large\textbf{$\vdots$}};
\node[rect, below=0.5cm of dots1] (DN) {\textbf{Dispatcher} $\boldsymbol{N}$};

\node[draw=none, right=1.05cm of dots1] (dots2) {\large\textbf{$\vdots$}};

% Channels
\node[rectChannel, right=1.75cm of D1] (C1) {\textbf{Channel 1}};
\node[rectChannel, right=1.75cm of D2] (C2) {\textbf{Channel 2}};
\node[draw=none, below=0.25cm of C2] (dots3) {\large\textbf{$\vdots$}};
\node[draw=none, left=1cm of dots3] (dots7) {\large\textbf{$\vdots$}};
\node[rectChannel, right=1.75cm of DN] (CM) {\textbf{Channel} $\boldsymbol{M}$};

\node[draw=none, right=1cm of dots3] (dots4) {\large\textbf{$\vdots$}};
% Servers
\node[rectServer, right=1.75cm of C1] (S11) {\textbf{Server} $\boldsymbol{X_{1,1}(t)}$};
\node[rectServer, right=1.75cm of C2] (S12) {\textbf{Server} $\boldsymbol{X_{1,2}(t)}$};
\node[draw=none, below=0.25cm of S12] (dots5) {\large\textbf{$\vdots$}};
\node[draw=none, left=1.4cm of dots5] (dots7) {\large\textbf{$\vdots$}};
\node[rectServer, right=1.75cm of CM] (SMK) {\textbf{Server} $\boldsymbol{X_{N,K}(t)}$};

% Remember to add \usetikzlibrary{calc} in your preamble!

% AI Tasks arrows — explicitly specifying offsets per arrow
\node[left=0.5cm of D1] (AID1) {\textbf{Jobs}};
\node[left=0.5cm of D2] (AID2) {\textbf{Jobs}};
\node[draw=none, below=0.25cm of AID2] (dots6) {\large\textbf{$\vdots$}};
\node[left=0.5cm of DN] (AIDN) {\textbf{Jobs}};

\draw[->, >=smallstealth, line width=0.5pt] (AID1.east) -- (D1.west);
\draw[->, >=smallstealth, line width=0.5pt] (AID2.east) -- (D2.west);
\draw[->, >=smallstealth, line width=0.5pt] (AIDN.east) -- (DN.west);

% Dispatcher <-> Channel arrows — explicit with custom offsets
% From D1
\draw[<->, >=smallstealth, line width=0.5pt] ($(D1.east)+(0,6pt)$) -- ($(C1.west)+(0,6pt)$);
\draw[<->, >=smallstealth, line width=0.5pt] ($(D1.east)+(0,0pt)$) -- ($(C2.west)+(0,6pt)$);
\draw[<->, >=smallstealth, line width=0.5pt] ($(D1.east)+(0,-6pt)$) -- ($(CM.west)+(0,6pt)$);

% From D2
\draw[<->, >=smallstealth, line width=0.5pt] ($(D2.east)+(0,6pt)$) -- ($(C1.west)+(0,0pt)$);
\draw[<->, >=smallstealth, line width=0.5pt] ($(D2.east)+(0,0pt)$) -- ($(C2.west)+(0,0pt)$);
\draw[<->, >=smallstealth, line width=0.5pt] ($(D2.east)+(0,-6pt)$) -- ($(CM.west)+(0,0pt)$);

% From DN
\draw[<->, >=smallstealth, line width=0.5pt] ($(DN.east)+(0,6pt)$) -- ($(C1.west)+(0,-6pt)$);
\draw[<->, >=smallstealth, line width=0.5pt] ($(DN.east)+(0,0pt)$) -- ($(C2.west)+(0,-6pt)$);
\draw[<->, >=smallstealth, line width=0.5pt] ($(DN.east)+(0,-6pt)$) -- ($(CM.west)+(0,-6pt)$);

% Channel <-> Server arrows — explicit with custom offsets
% From C1
\draw[<->, >=smallstealth, line width=0.5pt] ($(C1.east)+(0,6pt)$) -- ($(S11.west)+(0,6pt)$);
\draw[<->, >=smallstealth, line width=0.5pt] ($(C1.east)+(0,0pt)$) -- ($(S12.west)+(0,6pt)$);
\draw[<->, >=smallstealth, line width=0.5pt] ($(C1.east)+(0,-6pt)$) -- ($(SMK.west)+(0,6pt)$);

% From C2
\draw[<->, >=smallstealth, line width=0.5pt] ($(C2.east)+(0,6pt)$) -- ($(S11.west)+(0,0pt)$);
\draw[<->, >=smallstealth, line width=0.5pt] ($(C2.east)+(0,0pt)$) -- ($(S12.west)+(0,0pt)$);
\draw[<->, >=smallstealth, line width=0.5pt] ($(C2.east)+(0,-6pt)$) -- ($(SMK.west)+(0,0pt)$);

% From CM
\draw[<->, >=smallstealth, line width=0.5pt] ($(CM.east)+(0,6pt)$) -- ($(S11.west)+(0,-6pt)$);
\draw[<->, >=smallstealth, line width=0.5pt] ($(CM.east)+(0,0pt)$) -- ($(S12.west)+(0,-6pt)$);
\draw[<->, >=smallstealth, line width=0.5pt] ($(CM.east)+(0,-6pt)$) -- ($(SMK.west)+(0,-6pt)$);


\end{tikzpicture}

